Control of port-Hamiltonian differential-algebraic systems and applications

The modeling framework of port-Hamiltonian descriptor systems and their use in numerical simulation and control are discussed. The structure is ideal for automated network-based modeling since it is invariant under power-conserving interconnection, congruence transformations, and Galerkin projection. Moreover, stability and passivity properties are easily shown. Condensed forms under orthogonal transformations present easy analysis tools for existence, uniqueness, regularity, and numerical methods to check these properties. After recalling the concepts for general linear and nonlinear descriptor systems, we demonstrate that many difficulties that arise in general descriptor systems can be easily overcome within the port-Hamiltonian framework. The properties of port-Hamiltonian descriptor systems are analyzed, time-discretization, and numerical linear algebra techniques are discussed. Structure-preserving regularization procedures for descriptor systems are presented to make them suitable for simulation and control. Model reduction techniques that preserve the structure and stabilization and optimal control techniques are discussed. The properties of port-Hamiltonian descriptor systems and their use in modeling simulation and control methods are illustrated with several examples from different physical domains. The survey concludes with open problems and research topics that deserve further attention.

==> MSD-n2002-MORerrorDecay.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=.35\linewidth,
at={(1.011in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=2pt},
xmin=2,
xmax=10,
xlabel={Reduced system dimension $r$},
ymode=log,
ymin=5e-06,
ymax=4e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{\|\transferFunc-\transferFuncRed\|_{\mathcal{H}_2}}{\|\transferFunc\|_{\mathcal{H}_2}}$},
axis background/.style={fill=white},
legend style={at={(0.02,0.03)},
	anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
]
\addplot [color=mycolor1, line width=\lineWidth]
  table[row sep=crcr]{%
2	0.174716715654157\\
4	0.0313718934554877\\
6	0.00966684259709893\\
8	0.00280201961514591\\
10	0.000688510021405809\\
};
\addlegendentry{\ECRM}

\addplot [color=mycolor2, line width=\lineWidth]
  table[row sep=crcr]{%
2	0.278537080405954\\
4	0.0748881769796802\\
6	0.0216644829966393\\
8	0.00639047311360533\\
10	0.00190529162445563\\
};
\addlegendentry{\MM ($s_0=1^{-10}$)}

\addplot [color=mycolor3, line width=\lineWidth]
  table[row sep=crcr]{%
2	0.180653480064026\\
4	0.057842513612914\\
6	0.0267559128564047\\
8	0.0121833740047787\\
10	0.00423101507710211\\
};
\addlegendentry{\MM ($s_0=\infty$)}

\addplot [color=mycolor4, line width=\lineWidth]
  table[row sep=crcr]{%
2	0.170268017063909\\
4	0.0286744814367013\\
6	0.00700529251579089\\
8	0.00205731690847185\\
10	0.000471613355849235\\
};
\addlegendentry{\IRKA}

\addplot [color=mycolor5, line width=\lineWidth]
  table[row sep=crcr]{%
2	0.0755181150923696\\
4	0.00565891471752187\\
6	0.000506705366750425\\
8	3.5069396992263e-05\\
10	8.33295829435264e-06\\
};
\addlegendentry{\IRKA (mod.\,$\hamiltonian$)}

\end{axis}
\end{tikzpicture}%

==> MSD-n2002-r10-relErr.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=.35\linewidth,
at={(1.011in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=2pt},
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency $\omega$},
ymode=log,
ymin=1e-17,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{|\transferFunc(i\omega)-\transferFuncRed{G}(i\omega)|}{|\transferFunc(i\omega)|}$},
axis background/.style={fill=white},
legend style={at={(0.5,1.17)},
	anchor=north, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
legend columns=-1,
]
\addplot [color=mycolor1, line width=\lineWidth]
  table[row sep=crcr]{%
0.0001	0.000683553803782189\\
0.000106354495748601	0.000642712814158406\\
0.000113112787659392	0.000604312012641311\\
0.000120300534942332	0.000568205602839492\\
0.000127945027320787	0.000534256499485589\\
0.000136075288642433	0.000502335807997053\\
0.000144722187074113	0.000472322335165523\\
0.000153918552299021	0.00044410212869762\\
0.00016369930016117	0.00041756804496865\\
0.000174101565230402	0.000392619342069767\\
0.000185164841791216	0.000369161297177962\\
0.000196931133790742	0.000347104847162483\\
0.000209445114315147	0.000326366250280023\\
0.000222754295199956	0.000306866768282397\\
0.000236909207418263	0.000288532367470779\\
0.000251963592931702	0.000271293437636662\\
0.000267974608732569	0.0002550845277371\\
0.000285003043851811	0.000239844097372226\\
0.000303113550156758	0.000225514283185968\\
0.000322374887814903	0.000212040679208552\\
0.000342860186355659	0.000199372130143834\\
0.000364647222321275	0.000187460537361954\\
0.000387818714561072	0.000176260676080215\\
0.000412462638290135	0.000165730023769548\\
0.00043867255910485	0.000155828598743716\\
0.000466547988223447	0.000146518808217431\\
0.00049619476030029	0.00013776530572655\\
0.000527725435248354	0.000129534856824584\\
0.000561259725595497	0.000121796212978737\\
0.000596924950997073	0.000114519992879549\\
0.000634856521630522	0.000107678570882835\\
0.00067519845230725	0.000101245972177484\\
0.000718103909253735	9.51977741010109e-05\\
0.000763735791637802	8.95110134645744e-05\\
0.000812267350047971	8.41640993365031e-05\\
0.000863882844274045	7.91367310962941e-05\\
0.000918778242886334	7.44098213308831e-05\\
0.000977161967269618	6.99654233769937e-05\\
0.00103925568293671	6.57866631946133e-05\\
0.00110529514112602	6.18576752809547e-05\\
0.00117553107387837	5.81635424551012e-05\\
0.00125023014599146	5.46902392063184e-05\\
0.00132967596746621	5.14245784443533e-05\\
0.00141417017028902	4.8354161443522e-05\\
0.00150403355363803	4.54673307511144e-05\\
0.00159960730186149	4.27531259514604e-05\\
0.00170125427985259	4.02012420360331e-05\\
0.00180936041073872	3.78019902697894e-05\\
0.00192433614111598	3.55462614371417e-05\\
0.00204661799939199	3.34254912293807e-05\\
0.00217667025315346	3.14316277423953e-05\\
0.00231498667185116	2.95571009003505e-05\\
0.00246209240149463	2.77947937212273e-05\\
0.00261854595847423	2.6138015297002e-05\\
0.00278494135008064	2.45804753859211e-05\\
0.00296191032977255	2.3116260536958e-05\\
0.00315012479575533	2.1739811638048e-05\\
0.00335029934197723	2.0445902815723e-05\\
0.00356319397122858	1.92296215933009e-05\\
0.00378961698064472	1.80863502462502e-05\\
0.00403042803056805	1.70117482730122e-05\\
0.00428654140842093	1.60017359239094e-05\\
0.00455892949998106	1.5052478716145e-05\\
0.00484862648123908	1.41603728839515e-05\\
0.00515673224485497	1.33220317116538e-05\\
0.00548441657612102	1.25342726828139e-05\\
0.00583292359428621	1.17941054158898e-05\\
0.00620357647610427	1.10987203317629e-05\\
0.00659778247953954	1.04454780099131e-05\\
0.00701703828670383	9.83189920145581e-06\\
0.00746293568631014	9.25565545027769e-06\\
0.00793716761721755	8.71456030606734e-06\\
0.00844153459601298	8.20656108168185e-06\\
0.00897795155303332	7.72973113687238e-06\\
0.00954845510278229	7.28226266021184e-06\\
0.0101552112763457	6.86245993221232e-06\\
0.0108005237451625	6.46873303965339e-06\\
0.0114868425673755	6.09959204838764e-06\\
0.0122167734899679	5.75364160117202e-06\\
0.0129930878420042	5.42957595851208e-06\\
0.0138187330565363	5.12617447931193e-06\\
0.0146968438611245	4.84229755425456e-06\\
0.0156307541794582	4.5768830271679e-06\\
0.0166240097892661	4.32894314245256e-06\\
0.0176803817845721	4.09756209383467e-06\\
0.0188038808934092	3.88189426721872e-06\\
0.0199987727053529	3.6811633243625e-06\\
0.0212695938666869	3.4946623206192e-06\\
0.0226211693046903	3.32175514022474e-06\\
0.0240586305464407	3.16187962774815e-06\\
0.0255874352016859	3.01455294807505e-06\\
0.0272133876837531	2.87937991523321e-06\\
0.0289426612471675	2.75606529009807e-06\\
0.0307818214256508	2.64443142981101e-06\\
0.0327378509594858	2.54444316855427e-06\\
0.0348181763068897	2.45624244857254e-06\\
0.0370306958400514	2.3801960667313e-06\\
0.0393838098328849	2.31696092741556e-06\\
0.0418864523543527	2.26757241933892e-06\\
0.0445481251884499	2.23356292848754e-06\\
0.0473789339096314	2.21711907611586e-06\\
0.0503896262506515	2.22128825553256e-06\\
0.0535916329084851	2.25024842470605e-06\\
0.0569971109432608	2.30966273622605e-06\\
0.0606189899349757	2.40715893973708e-06\\
0.0644710210732387	2.55301589799637e-06\\
0.0685678293664174	2.7612305856626e-06\\
0.0729249691684145	3.05132601726173e-06\\
0.0775589832338901	3.45164747030994e-06\\
0.0824874655261459	4.00573942770557e-06\\
0.0877291280161336	4.78537606744109e-06\\
0.0933038717262036	5.91872738143956e-06\\
0.0992328622883255	7.6547369736687e-06\\
0.105538610303652	1.05175846028099e-05\\
0.112245056808531	1.56903000599273e-05\\
0.119377664171444	2.5980960756303e-05\\
0.126963512765997	4.8173624282151e-05\\
0.135031403786987	9.76650066142854e-05\\
0.143611968599908	0.000201539156886155\\
0.152737785039071	0.00038419873345916\\
0.162443501095887	0.000636952077470872\\
0.172765966466904	0.000910763519293281\\
0.183744372461073	0.00114024285206126\\
0.195420400797405	0.00128073921468446\\
0.207838381857976	0.00132007477255157\\
0.221045462997102	0.00126959995108339\\
0.235091787545729	0.00115481070395661\\
0.250030685190632	0.00100297083372203\\
0.265918874451269	0.000836869170818793\\
0.282816678023003	0.000674903561458886\\
0.30078825180431	0.000530378410027103\\
0.319901828477506	0.000410274676866083\\
0.340229976567807	0.00031576183959301\\
0.361849875964275	0.000244137117486851\\
0.384843610948743	0.000190998982016825\\
0.409298481845244	0.000151847886493899\\
0.435307336473189	0.000122887879733343\\
0.462968922662727	0.000101226776468851\\
0.492388263170674	8.47777071738309e-05\\
0.523677054420465	7.20732862938447e-05\\
0.556954090580013	6.20901814186072e-05\\
0.59234571458758	5.4113017204112e-05\\
0.629986297838069	4.76373841363442e-05\\
0.670018750350959	4.23033435270278e-05\\
0.712595063356841	3.78505362890998e-05\\
0.757876886362593	3.40879527385514e-05\\
0.806036140886134	3.08734773438902e-05\\
0.857255673190932	2.80999234056302e-05\\
0.911729948498492	2.56853912452578e-05\\
0.969665789314552	2.35665290355726e-05\\
1.03128316067218	2.16937622838927e-05\\
1.09681600527314	2.00278738964972e-05\\
1.1665131316982	1.85375220126621e-05\\
1.24063915905883	1.71974169444254e-05\\
1.31947552167671	1.59869669574084e-05\\
1.40332153760549	1.48892614702909e-05\\
1.49249554505183	1.38902998145828e-05\\
1.58733611101021	1.29784006730828e-05\\
1.68820331670036	1.2143745768259e-05\\
1.79548012468783	1.13780243086789e-05\\
1.9095738328781	1.06741537347842e-05\\
2.03091762090474	1.00260587198973e-05\\
2.15997219478272	9.42849503108198e-06\\
2.29722753607115	8.87690816974567e-06\\
2.44320476218649	8.36731917978044e-06\\
2.59845810492925	7.89623180512391e-06\\
2.76357701473616	7.46055653082786e-06\\
2.93918839864689	7.05754805542039e-06\\
3.12595900048228	6.68475351304748e-06\\
3.32459793227094	6.3399693382634e-06\\
3.53585936653518	6.02120514023169e-06\\
3.76054539965817	5.72665329789541e-06\\
3.99950909720367	5.45466324448732e-06\\
4.25365773275039	5.20371967994494e-06\\
4.52395623253805	4.97242405122409e-06\\
4.81143083900326	4.75947884900412e-06\\
5.11717300711461	4.5636742986254e-06\\
5.44234354830027	4.38387718318753e-06\\
5.78817703770127	4.21902151883598e-06\\
6.15598650148351	4.06810089405134e-06\\
6.54716840200474	3.93016228351382e-06\\
6.96320793976389	3.8043011772553e-06\\
7.40568469226244	3.6896578444457e-06\\
7.87627861118706	3.58541457696139e-06\\
8.37677640068292	3.49079375327677e-06\\
8.90907830093414	3.4050565319686e-06\\
9.47520530280654	3.32750202529972e-06\\
10.0773068209446	3.25746680423039e-06\\
10.717668854455	3.19432457711906e-06\\
11.3987226661605	3.13748591961344e-06\\
12.1230540133765	3.08639797308292e-06\\
12.8934129652572	3.04054401583899e-06\\
13.712724343984	2.99944286665311e-06\\
14.5840988294399	2.96264809804037e-06\\
15.5108447695284	2.92974703073243e-06\\
16.4964807409802	2.90035955055778e-06\\
17.5447489083346	2.87413673861157e-06\\
18.6596292318175	2.85075936042323e-06\\
19.845354578058	2.829936249542e-06\\
21.1064267910155	2.81140260522273e-06\\
22.4476337841322	2.79491826231784e-06\\
23.8740677186065	2.78026594243852e-06\\
25.3911443368035	2.76724952269144e-06\\
27.0046235242068	2.75569235571547e-06\\
28.7206311779783	2.7454356359515e-06\\
30.5456824651543	2.73633685114106e-06\\
32.4867065587837	2.72826831175277e-06\\
34.5510729459222	2.72111577606211e-06\\
36.7466194073669	2.71477716134695e-06\\
39.0816817753627	2.70916135847006e-06\\
41.5651255822599	2.70418713800426e-06\\
44.2063797202853	2.69978214306709e-06\\
47.0154722402213	2.69588197766347e-06\\
50.0030684249109	2.69242937105523e-06\\
53.180511282142	2.68937342501485e-06\\
56.5598646106501	2.68666892916971e-06\\
60.1539588027484	2.68427575089503e-06\\
63.9764395574843	2.68215827560082e-06\\
68.041819689271	2.68028491761994e-06\\
72.3655342286965	2.67862767087172e-06\\
76.9639990247116	2.6771617118435e-06\\
81.8546730706903	2.67586504668931e-06\\
87.0561247909987	2.67471819013793e-06\\
92.5881025397395	2.67370388612039e-06\\
98.4716095793377	2.67280685586496e-06\\
104.728983823636	2.67201357056022e-06\\
111.383982648262	2.67131205792199e-06\\
118.461873090268	2.67069172052001e-06\\
125.989527779503	2.67014317839372e-06\\
133.995526965934	2.6696581370428e-06\\
142.5102670303	2.66922925251711e-06\\
151.56607589006	2.66885003151036e-06\\
161.197335738816	2.66851472938652e-06\\
171.440613585197	2.66821826264383e-06\\
182.334800086844	2.66795613868579e-06\\
193.921257206583	2.66772438019724e-06\\
206.243975251409	2.66751947297583e-06\\
219.349739890506	2.66733830632435e-06\\
233.288309786416	2.66717813245253e-06\\
248.112605513777	2.66703651906792e-06\\
263.878910482893	2.66691131627748e-06\\
280.647084630984	2.66680062298955e-06\\
298.480791692433	2.66670275874466e-06\\
317.447740910919	2.66661623637664e-06\\
337.619944111134	2.66653974206059e-06\\
359.073989106106	2.66647211308177e-06\\
381.891330478185	2.66641232328048e-06\\
406.158598837698	2.66635946351186e-06\\
431.967929733417	2.6663127309286e-06\\
459.417313463648	2.66627141480305e-06\\
488.610967116033	2.66623488837741e-06\\
519.65973024862	2.66620259559508e-06\\
552.68148571446	2.66617404667614e-06\\
587.801607227491	2.66614880645652e-06\\
625.153435368971	2.6661264920359e-06\\
664.878783841726	2.6661067641936e-06\\
707.1284778943	2.66608932347679e-06\\
752.062926959241	2.66607390440447e-06\\
799.852733679671	2.66606027341484e-06\\
850.679341636415	2.66604822170392e-06\\
904.735724234929	2.6660375671093e-06\\
962.227117367513	2.66602814765184e-06\\
1023.37179863252	2.66601982084878e-06\\
1088.40191606901	2.66601245831182e-06\\
1157.5643695533	2.66600594976913e-06\\
1231.12174820389	2.66600019555845e-06\\
1309.35332735361	2.66599510939458e-06\\
1392.55612887446	2.66599061213787e-06\\
1481.04604888068	2.66598663608815e-06\\
1575.15905709162	2.66598312119519e-06\\
1675.25247240822	2.66598001315925e-06\\
1781.70631954573	2.66597726592387e-06\\
1894.92477187382	2.665974836764e-06\\
2015.33768594173	2.66597268994966e-06\\
2143.40223351486	2.66597079078281e-06\\
2279.60463731898	2.66596911275141e-06\\
2424.46201708233	2.66596762929943e-06\\
2578.52435288427	2.66596631702526e-06\\
2742.37657326495	2.66596515765634e-06\\
2916.6407760237	2.66596413316155e-06\\
3101.9785901381	2.6659632265266e-06\\
3299.09368777094	2.66596242524882e-06\\
3508.73445590271	2.66596171649202e-06\\
3731.69683773275	2.66596109004233e-06\\
3968.82735463716	2.66596053705756e-06\\
4221.0263201569	2.66596004700447e-06\\
4489.2512582186	2.66595961381526e-06\\
4774.52053856613	2.66595923179233e-06\\
5077.9172432054	2.66595889332578e-06\\
5400.59327854237	2.66595859469926e-06\\
5743.77374882658	2.66595833050062e-06\\
6108.76160750504	2.66595809630295e-06\\
6496.94260414612	2.66595789018659e-06\\
6909.79054571564	2.66595770754064e-06\\
7348.87289218039	2.66595754605269e-06\\
7815.85670768409	2.66595740277019e-06\\
8312.51498989063	2.66595727674443e-06\\
8840.73340152506	2.66595716438932e-06\\
9402.51742967013	2.66595706658301e-06\\
10000	2.66595697877013e-06\\
};
\addlegendentry{\ECRM}

\addplot [color=mycolor2, line width=\lineWidth]
  table[row sep=crcr]{%
0.0001	8.66234616773363e-20\\
0.000106354495748601	4.07239293847821e-20\\
0.000113112787659392	3.82907444920403e-20\\
0.000120300534942332	4.42404116388608e-16\\
0.000127945027320787	1.38657087845457e-16\\
0.000136075288642433	6.36584705061826e-20\\
0.000144722187074113	5.98549850525387e-20\\
0.000153918552299021	4.61035614457798e-16\\
0.00016369930016117	1.58748571807737e-19\\
0.000174101565230402	4.97545370822318e-20\\
0.000185164841791216	3.83236396116906e-16\\
0.000196931133790742	5.40507994541669e-16\\
0.000209445114315147	3.38809179896667e-16\\
0.000222754295199956	4.77848602167675e-16\\
0.000236909207418263	7.4882993184737e-16\\
0.000251963592931702	1.40817699042164e-16\\
0.000267974608732569	1.32404065762838e-16\\
0.000285003043851811	1.24493665325386e-16\\
0.000303113550156758	1.17054915300299e-16\\
0.000322374887814903	2.20122046533524e-16\\
0.000342860186355659	1.01059599117005e-19\\
0.000364647222321275	1.94603993801399e-16\\
0.000387818714561072	3.65953584108141e-16\\
0.000412462638290135	1.72044325947635e-16\\
0.00043867255910485	1.6176467651828e-16\\
0.000466547988223447	1.520996627998e-16\\
0.00049619476030029	2.86025425698589e-16\\
0.000527725435248354	2.68933814474186e-16\\
0.000561259725595497	1.26433559399915e-16\\
0.000596924950997073	4.75514002852432e-16\\
0.000634856521630522	2.23550994229703e-16\\
0.00067519845230725	2.05267576444739e-19\\
0.000718103909253735	5.92905137932757e-16\\
0.000763735791637802	1.85826809179818e-16\\
0.000812267350047971	5.24170617032165e-16\\
0.000863882844274045	4.92851202723335e-16\\
0.000918778242886334	3.01694812401885e-19\\
0.000977161967269618	2.90476650966027e-16\\
0.00103925568293671	1.36560194659435e-16\\
0.00110529514112602	1.28404529659563e-16\\
0.00117553107387837	3.62185886488363e-16\\
0.00125023014599146	4.43417233518397e-19\\
0.00132967596746621	2.13474336145364e-16\\
0.00141417017028902	4.01421364866373e-16\\
0.00150403355363803	1.47434513437695e-18\\
0.00159960730186149	6.93123836115777e-19\\
0.00170125427985259	5.00510736862343e-16\\
0.00180936041073872	3.137351046177e-16\\
0.00192433614111598	1.47498272520135e-16\\
0.00204661799939199	1.38718064595774e-16\\
0.00217667025315346	2.60787420363484e-16\\
0.00231498667185116	2.45208507996976e-16\\
0.00246209240149463	1.15305443765624e-16\\
0.00261854595847423	2.16769443789854e-16\\
0.00278494135008064	7.96149694439667e-19\\
0.00296191032977255	5.74901014438956e-16\\
0.00315012479575533	2.81530148064714e-18\\
0.00335029934197723	2.64702585372489e-18\\
0.00356319397122858	3.18568854888875e-16\\
0.00378961698064472	1.49779800738746e-16\\
0.00403042803056805	4.22448202125528e-16\\
0.00428654140842093	2.64981820927426e-16\\
0.00455892949998106	1.24534867141571e-16\\
0.00484862648123908	2.34090279446415e-16\\
0.00515673224485497	1.71924901032279e-18\\
0.00548441657612102	2.0695837335639e-16\\
0.00583292359428621	3.89049555368641e-16\\
0.00620357647610427	1.8288655359085e-16\\
0.00659778247953954	1.72131493023014e-16\\
0.00701703828670383	3.23392087098665e-16\\
0.00746293568631014	4.55923047743499e-16\\
0.00793716761721755	2.85782976410539e-16\\
0.00844153459601298	5.37281185945864e-16\\
0.00897795155303332	3.94588451379693e-18\\
0.00954845510278229	2.37515517014333e-16\\
0.0101552112763457	4.46818041858825e-16\\
0.0108005237451625	4.19871206520512e-16\\
0.0114868425673755	6.16199092372579e-18\\
0.0122167734899679	3.70861844938232e-16\\
0.0129930878420042	1.7428590085868e-16\\
0.0138187330565363	3.27445328622507e-16\\
0.0146968438611245	1.55063487582197e-16\\
0.0156307541794582	2.89328472300721e-16\\
0.0166240097892661	5.43746135550244e-16\\
0.0176803817845721	7.97891346219666e-18\\
0.0188038808934092	2.99849281275557e-17\\
0.0199987727053529	2.25784047555884e-16\\
0.0212695938666869	4.25854233458449e-16\\
0.0226211693046903	3.99321122342113e-16\\
0.0240586305464407	2.33334583463487e-17\\
0.0255874352016859	2.19068909203945e-17\\
0.0272133876837531	3.30458571840632e-16\\
0.0289426612471675	4.82453962490411e-17\\
0.0307818214256508	4.3464036442819e-16\\
0.0327378509594858	1.36919286930104e-16\\
0.0348181763068897	3.8250459710518e-16\\
0.0370306958400514	4.78546192695291e-16\\
0.0393838098328849	5.63699624337349e-16\\
0.0418864523543527	4.22299728356685e-16\\
0.0445481251884499	3.92190196803407e-16\\
0.0473789339096314	2.29268630254011e-17\\
0.0503896262506515	2.14288162310908e-16\\
0.0535916329084851	8.82574407894495e-16\\
0.0569971109432608	2.74231054632159e-15\\
0.0606189899349757	1.04341413101393e-14\\
0.0644710210732387	4.14043368347648e-14\\
0.0685678293664174	1.66836106931204e-13\\
0.0729249691684145	6.88392910386567e-13\\
0.0775589832338901	2.91964744590555e-12\\
0.0824874655261459	1.2791368958163e-11\\
0.0877291280161336	5.82494767884873e-11\\
0.0933038717262036	2.77478049864043e-10\\
0.0992328622883255	1.39305450415268e-09\\
0.105538610303652	7.42779208115705e-09\\
0.112245056808531	4.23131837918e-08\\
0.119377664171444	2.57125448248979e-07\\
0.126963512765997	1.62873691169942e-06\\
0.135031403786987	1.00180412796774e-05\\
0.143611968599908	5.22532863966732e-05\\
0.152737785039071	0.000200983956387023\\
0.162443501095887	0.000547322110684778\\
0.172765966466904	0.0011121026764907\\
0.183744372461073	0.00181812797873662\\
0.195420400797405	0.00253159365822958\\
0.207838381857976	0.00311386449622679\\
0.221045462997102	0.00347388564852396\\
0.235091787545729	0.00357489564543152\\
0.250030685190632	0.00342372485453936\\
0.265918874451269	0.00307340117909771\\
0.282816678023003	0.00260879919132253\\
0.30078825180431	0.00211597252831392\\
0.319901828477506	0.00165981379373923\\
0.340229976567807	0.00127610321767521\\
0.361849875964275	0.000974392461679653\\
0.384843610948743	0.000747290392326929\\
0.409298481845244	0.00058035593415985\\
0.435307336473189	0.00045868730563715\\
0.462968922662727	0.000369830381504621\\
0.492388263170674	0.00030437517653517\\
0.523677054420465	0.000255562987661123\\
0.556954090580013	0.000218650661452869\\
0.59234571458758	0.000190333359486036\\
0.629986297838069	0.000168303166221937\\
0.670018750350959	0.000150935749062713\\
0.712595063356841	0.000137075356614453\\
0.757876886362593	0.000125889291728493\\
0.806036140886134	0.000116769645486727\\
0.857255673190932	0.00010926667355807\\
0.911729948498492	0.000103043271753576\\
0.969665789314552	9.78435583676792e-05\\
1.03128316067218	9.34709509309305e-05\\
1.09681600527314	8.97726902652129e-05\\
1.1665131316982	8.66287874469969e-05\\
1.24063915905883	8.39440379035611e-05\\
1.31947552167671	8.16421860453819e-05\\
1.40332153760549	7.96616144460062e-05\\
1.49249554505183	7.79521255168182e-05\\
1.58733611101021	7.64725143639646e-05\\
1.68820331670036	7.518872045328e-05\\
1.79548012468783	7.40724068917468e-05\\
1.9095738328781	7.30998586139374e-05\\
2.03091762090474	7.22511205611267e-05\\
2.15997219478272	7.15093180380535e-05\\
2.29722753607115	7.08601165333736e-05\\
2.44320476218649	7.02912891497994e-05\\
2.59845810492925	6.97923677220747e-05\\
2.76357701473616	6.93543595040756e-05\\
2.93918839864689	6.89695155995329e-05\\
3.12595900048228	6.86311405144662e-05\\
3.32459793227094	6.83334346089115e-05\\
3.53585936653518	6.80713630388728e-05\\
3.76054539965817	6.78405461765336e-05\\
3.99950909720367	6.76371675183528e-05\\
4.25365773275039	6.74578959631327e-05\\
4.52395623253805	6.7299819918714e-05\\
4.81143083900326	6.71603912243575e-05\\
5.11717300711461	6.70373772489602e-05\\
5.44234354830027	6.6928819839836e-05\\
5.78817703770127	6.68330000346376e-05\\
6.15598650148351	6.67484076268813e-05\\
6.54716840200474	6.66737148739804e-05\\
6.96320793976389	6.66077537140641e-05\\
7.40568469226244	6.65494959826999e-05\\
7.87627861118706	6.64980362044819e-05\\
8.37677640068292	6.64525766060015e-05\\
8.90907830093414	6.6412414027583e-05\\
9.47520530280654	6.6376928480902e-05\\
10.0773068209446	6.63455731525483e-05\\
10.717668854455	6.63178656312829e-05\\
11.3987226661605	6.62933802184772e-05\\
12.1230540133765	6.62717411843105e-05\\
12.8934129652572	6.62526168370413e-05\\
13.712724343984	6.62357143133798e-05\\
14.5840988294399	6.6220774995564e-05\\
15.5108447695284	6.62075704745089e-05\\
16.4964807409802	6.61958990007653e-05\\
17.5447489083346	6.61855823532304e-05\\
18.6596292318175	6.61764630780786e-05\\
19.845354578058	6.61684020646341e-05\\
21.1064267910155	6.61612763915619e-05\\
22.4476337841322	6.61549774413668e-05\\
23.8740677186065	6.61494092298255e-05\\
25.3911443368035	6.61444869302191e-05\\
27.0046235242068	6.61401355748372e-05\\
28.7206311779783	6.61362889067207e-05\\
30.5456824651543	6.6132888364758e-05\\
32.4867065587837	6.61298821879654e-05\\
34.5510729459222	6.61272246268342e-05\\
36.7466194073669	6.61248752407636e-05\\
39.0816817753627	6.61227982834514e-05\\
41.5651255822599	6.6120962157553e-05\\
44.2063797202853	6.61193389322955e-05\\
47.0154722402213	6.61179039165615e-05\\
50.0030684249109	6.61166352848825e-05\\
53.180511282142	6.6115513742648e-05\\
56.5598646106501	6.61145222326093e-05\\
60.1539588027484	6.61136456798963e-05\\
63.9764395574843	6.61128707511868e-05\\
68.041819689271	6.611218566597e-05\\
72.3655342286965	6.61115800064787e-05\\
76.9639990247116	6.61110445642657e-05\\
81.8546730706903	6.61105711974863e-05\\
87.0561247909987	6.6110152709598e-05\\
92.5881025397395	6.61097827377859e-05\\
98.4716095793377	6.61094556573085e-05\\
104.728983823636	6.61091664961622e-05\\
111.383982648262	6.61089108573786e-05\\
118.461873090268	6.61086848549501e-05\\
125.989527779503	6.6108485052202e-05\\
133.995526965934	6.61083084125218e-05\\
142.5102670303	6.61081522508184e-05\\
151.56607589006	6.61080141931217e-05\\
161.197335738816	6.61078921399367e-05\\
171.440613585197	6.61077842357887e-05\\
182.334800086844	6.61076888410598e-05\\
193.921257206583	6.61076045056177e-05\\
206.243975251409	6.61075299465569e-05\\
219.349739890506	6.61074640307269e-05\\
233.288309786416	6.61074057570214e-05\\
248.112605513777	6.61073542383027e-05\\
263.878910482893	6.61073086924866e-05\\
280.647084630984	6.61072684261043e-05\\
298.480791692433	6.61072328279645e-05\\
317.447740910919	6.61072013567639e-05\\
337.619944111134	6.61071735339516e-05\\
359.073989106106	6.61071489360596e-05\\
381.891330478185	6.61071271898995e-05\\
406.158598837698	6.61071079648029e-05\\
431.967929733417	6.61070909685579e-05\\
459.417313463648	6.61070759426878e-05\\
488.610967116033	6.61070626584085e-05\\
519.65973024862	6.61070509140277e-05\\
552.68148571446	6.61070405314748e-05\\
587.801607227491	6.61070313529481e-05\\
625.153435368971	6.61070232382739e-05\\
664.878783841726	6.61070160633015e-05\\
707.1284778943	6.61070097208114e-05\\
752.062926959241	6.61070041136226e-05\\
799.852733679671	6.61069991569243e-05\\
850.679341636415	6.61069947739263e-05\\
904.735724234929	6.6106990899286e-05\\
962.227117367513	6.61069874737859e-05\\
1023.37179863252	6.61069844462286e-05\\
1088.40191606901	6.61069817680744e-05\\
1157.5643695533	6.61069794015991e-05\\
1231.12174820389	6.61069773091313e-05\\
1309.35332735361	6.61069754595794e-05\\
1392.55612887446	6.61069738242649e-05\\
1481.04604888068	6.61069723781203e-05\\
1575.15905709162	6.6106971100649e-05\\
1675.25247240822	6.61069699700037e-05\\
1781.70631954573	6.61069689712663e-05\\
1894.92477187382	6.61069680879157e-05\\
2015.33768594173	6.61069673070869e-05\\
2143.40223351486	6.61069666164264e-05\\
2279.60463731898	6.61069660064398e-05\\
2424.46201708233	6.61069654665507e-05\\
2578.52435288427	6.61069649895413e-05\\
2742.37657326495	6.61069645677408e-05\\
2916.6407760237	6.61069641951177e-05\\
3101.9785901381	6.61069638656086e-05\\
3299.09368777094	6.61069635742207e-05\\
3508.73445590271	6.61069633166294e-05\\
3731.69683773275	6.61069630889884e-05\\
3968.82735463716	6.61069628876241e-05\\
4221.0263201569	6.61069627089248e-05\\
4489.2512582186	6.61069625521159e-05\\
4774.52053856613	6.61069624127959e-05\\
5077.9172432054	6.6106962289756e-05\\
5400.59327854237	6.6106962181061e-05\\
5743.77374882658	6.61069620847701e-05\\
6108.76160750504	6.6106962000122e-05\\
6496.94260414612	6.61069619254948e-05\\
6909.79054571564	6.61069618585048e-05\\
7348.87289218039	6.61069617998722e-05\\
7815.85670768409	6.61069617478227e-05\\
8312.51498989063	6.61069617022762e-05\\
8840.73340152506	6.61069616614612e-05\\
9402.51742967013	6.61069616255338e-05\\
10000	6.61069615936945e-05\\
};
\addlegendentry{\MM ($s_0=1^{-10}$)}

\addplot [color=mycolor3, line width=\lineWidth]
  table[row sep=crcr]{%
0.0001	0.0302904951154334\\
0.000106354495748601	0.02848070515041\\
0.000113112787659392	0.0267790478915157\\
0.000120300534942332	0.0251790626559376\\
0.000127945027320787	0.0236746747788986\\
0.000136075288642433	0.0222601725503628\\
0.000144722187074113	0.0209301855290543\\
0.000153918552299021	0.0196796641526032\\
0.00016369930016117	0.0185038605659981\\
0.000174101565230402	0.0173983105951929\\
0.000185164841791216	0.0163588167981466\\
0.000196931133790742	0.0153814325282604\\
0.000209445114315147	0.0144624469502626\\
0.000222754295199956	0.0135983709511956\\
0.000236909207418263	0.0127859238933142\\
0.000251963592931702	0.0120220211585209\\
0.000267974608732569	0.0113037624369929\\
0.000285003043851811	0.0106284207155231\\
0.000303113550156758	0.00999343192388957\\
0.000322374887814903	0.00939638519988091\\
0.000342860186355659	0.00883501373596149\\
0.000364647222321275	0.0083071861728692\\
0.000387818714561072	0.00781089850751849\\
0.000412462638290135	0.00734426648429537\\
0.00043867255910485	0.00690551844127648\\
0.000466547988223447	0.00649298858360948\\
0.00049619476030029	0.00610511065909008\\
0.000527725435248354	0.00574041201149553\\
0.000561259725595497	0.00539750798941814\\
0.000596924950997073	0.00507509668914095\\
0.000634856521630522	0.00477195401168421\\
0.00067519845230725	0.00448692901529749\\
0.000718103909253735	0.00421893954566586\\
0.000763735791637802	0.00396696812731159\\
0.000812267350047971	0.00373005810058562\\
0.000863882844274045	0.00350730998945404\\
0.000918778242886334	0.00329787808654452\\
0.000977161967269618	0.00310096724221532\\
0.00103925568293671	0.0029158298456549\\
0.00110529514112602	0.00274176298646102\\
0.00117553107387837	0.00257810578588613\\
0.00125023014599146	0.00242423688774388\\
0.00132967596746621	0.00227957209936472\\
0.00141417017028902	0.00214356217358549\\
0.00150403355363803	0.00201569072353498\\
0.00159960730186149	0.00189547226210752\\
0.00170125427985259	0.0017824503588081\\
0.00180936041073872	0.00167619590693314\\
0.00192433614111598	0.00157630549448604\\
0.00204661799939199	0.00148239987270867\\
0.00217667025315346	0.00139412251636356\\
0.00231498667185116	0.00131113827032097\\
0.00246209240149463	0.00123313207734697\\
0.00261854595847423	0.0011598077822305\\
0.00278494135008064	0.0010908870077479\\
0.00296191032977255	0.00102610809820639\\
0.00315012479575533	0.000965225126559873\\
0.00335029934197723	0.000908006961358328\\
0.00356319397122858	0.000854236389994998\\
0.00378961698064472	0.000803709294985893\\
0.00403042803056805	0.00075623388013909\\
0.00428654140842093	0.000711629943757954\\
0.00455892949998106	0.000669728196143384\\
0.00484862648123908	0.000630369618875221\\
0.00515673224485497	0.000593404863513773\\
0.00548441657612102	0.000558693687511475\\
0.00583292359428621	0.000526104425326353\\
0.00620357647610427	0.00049551349282865\\
0.00659778247953954	0.000466804923305534\\
0.00701703828670383	0.000439869933481934\\
0.00746293568631014	0.000414606518139003\\
0.00793716761721755	0.000390919072105637\\
0.00844153459601298	0.000368718038519439\\
0.00897795155303332	0.000347919582472531\\
0.00954845510278229	0.000328445289342461\\
0.0101552112763457	0.000310221887325005\\
0.0108005237451625	0.000293180993951418\\
0.0114868425673755	0.000277258886652267\\
0.0122167734899679	0.000262396297784021\\
0.0129930878420042	0.000248538234958117\\
0.0138187330565363	0.000235633828005644\\
0.0146968438611245	0.000223636204573677\\
0.0156307541794582	0.000212502397120441\\
0.0166240097892661	0.000202193285110666\\
0.0176803817845721	0.000192673577511875\\
0.0188038808934092	0.00018391184238229\\
0.0199987727053529	0.000175880592571278\\
0.0212695938666869	0.000168556439477448\\
0.0226211693046903	0.000161920330748875\\
0.0240586305464407	0.000155957893084972\\
0.0255874352016859	0.000150659908515634\\
0.0272133876837531	0.000146022962430903\\
0.0289426612471675	0.000142050315435123\\
0.0307818214256508	0.0001387530704665\\
0.0327378509594858	0.000136151734237628\\
0.0348181763068897	0.000134278311820572\\
0.0370306958400514	0.000133179131333871\\
0.0393838098328849	0.000132918681784485\\
0.0418864523543527	0.000133584876678093\\
0.0445481251884499	0.000135296353905567\\
0.0473789339096314	0.0001382127300953\\
0.0503896262506515	0.000142549214470038\\
0.0535916329084851	0.000148597772777589\\
0.0569971109432608	0.00015675832582362\\
0.0606189899349757	0.000167585646332763\\
0.0644710210732387	0.00018186137630361\\
0.0685678293664174	0.000200707235426447\\
0.0729249691684145	0.000225767571575124\\
0.0775589832338901	0.000259511977787711\\
0.0824874655261459	0.000305752094332754\\
0.0877291280161336	0.000370552420174074\\
0.0933038717262036	0.00046388799799763\\
0.0992328622883255	0.000602754143888759\\
0.105538610303652	0.000817131168253766\\
0.112245056808531	0.00116141043247627\\
0.119377664171444	0.00173483181788756\\
0.126963512765997	0.00270835961200854\\
0.135031403786987	0.00431420655153989\\
0.143611968599908	0.00665438847739611\\
0.152737785039071	0.00927666621458805\\
0.162443501095887	0.0111088582960584\\
0.172765966466904	0.0113442425831688\\
0.183744372461073	0.0101233683837385\\
0.195420400797405	0.0080452441448378\\
0.207838381857976	0.00571068450371402\\
0.221045462997102	0.00362091072242576\\
0.235091787545729	0.00205473505280991\\
0.250030685190632	0.00104334362835143\\
0.265918874451269	0.000473403460334314\\
0.282816678023003	0.00019230395696328\\
0.30078825180431	7.05180984554343e-05\\
0.319901828477506	2.37167662621247e-05\\
0.340229976567807	7.48165641213582e-06\\
0.361849875964275	2.2713522650947e-06\\
0.384843610948743	6.80161587956965e-07\\
0.409298481845244	2.05013907750605e-07\\
0.435307336473189	6.31134585418389e-08\\
0.462968922662727	2.00258129071565e-08\\
0.492388263170674	6.5804769254784e-09\\
0.523677054420465	2.24307280647225e-09\\
0.556954090580013	7.92853578189555e-10\\
0.59234571458758	2.90157819511523e-10\\
0.629986297838069	1.0970528940632e-10\\
0.670018750350959	4.2747942484976e-11\\
0.712595063356841	1.71238374048663e-11\\
0.757876886362593	7.03482732482115e-12\\
0.806036140886134	2.95701596741477e-12\\
0.857255673190932	1.26898125963036e-12\\
0.911729948498492	5.5544001124985e-13\\
0.969665789314552	2.46739757159057e-13\\
1.03128316067218	1.11634420690342e-13\\
1.09681600527314	5.09999684907516e-14\\
1.1665131316982	2.36985158562278e-14\\
1.24063915905883	1.13260283583185e-14\\
1.31947552167671	5.32957813296232e-15\\
1.40332153760549	2.40727502995382e-15\\
1.49249554505183	1.22197641916643e-15\\
1.58733611101021	3.63957764234001e-16\\
1.68820331670036	7.57424013148226e-16\\
1.79548012468783	1.8629072253581e-16\\
1.9095738328781	1.71338074840929e-16\\
2.03091762090474	4.35468494012868e-17\\
2.15997219478272	3.71719182043261e-16\\
2.29722753607115	1.97897785531456e-16\\
2.44320476218649	2.6284653496364e-17\\
2.59845810492925	1.12138668517219e-16\\
2.76357701473616	2.38718790223705e-16\\
2.93918839864689	5.08689161524881e-16\\
3.12595900048228	5.39771389167826e-16\\
3.32459793227094	2.88417380799132e-16\\
3.53585936653518	3.06485047779783e-16\\
3.76054539965817	3.254668904398e-16\\
3.99950909720367	1.73287572277228e-16\\
4.25365773275039	3.68721893959795e-16\\
4.52395623253805	1.9584790190599e-16\\
4.81143083900326	2.08347650139804e-16\\
5.11717300711461	2.2153029907145e-16\\
5.44234354830027	3.6821202828523e-18\\
5.78817703770127	1.25337908982401e-16\\
6.15598650148351	3.99971526617873e-16\\
6.54716840200474	2.83770395250129e-16\\
6.96320793976389	3.01729884245194e-16\\
7.40568469226244	6.41843311229493e-16\\
7.87627861118706	1.70849666073376e-16\\
8.37677640068292	5.44686239699787e-16\\
8.90907830093414	1.93095863836079e-16\\
9.47520530280654	2.05380007181895e-16\\
10.0773068209446	3.41276963895171e-18\\
10.717668854455	2.32337194523201e-16\\
11.3987226661605	1.23556293343859e-16\\
12.1230540133765	1.31397057142145e-16\\
12.8934129652572	2.79537669308388e-16\\
13.712724343984	2.32245454562574e-18\\
14.5840988294399	3.16175884808403e-16\\
15.5108447695284	1.6818276350908e-16\\
16.4964807409802	1.78912103040524e-16\\
17.5447489083346	1.90197773736246e-16\\
18.6596292318175	2.02305924719487e-16\\
19.845354578058	1.68076952384801e-18\\
21.1064267910155	1.1443770875378e-16\\
22.4476337841322	9.50607013954284e-19\\
23.8740677186065	3.88234553173824e-16\\
25.3911443368035	1.3765259537052e-16\\
27.0046235242068	1.14361776003023e-18\\
28.7206311779783	3.1137224820778e-16\\
30.5456824651543	1.65581531779882e-16\\
32.4867065587837	1.76108445753543e-16\\
34.5510729459222	7.31619083205961e-19\\
36.7466194073669	3.98394000131212e-16\\
39.0816817753627	0\\
41.5651255822599	2.25320684359825e-16\\
44.2063797202853	1.19819710683478e-16\\
47.0154722402213	3.82299403592395e-16\\
50.0030684249109	4.06593244491215e-16\\
53.180511282142	4.32431122226013e-16\\
56.5598646106501	2.99421101171752e-19\\
60.1539588027484	4.89138302742988e-16\\
63.9764395574843	1.73406527413675e-16\\
68.041819689271	1.84427286467652e-16\\
72.3655342286965	3.92291069532648e-16\\
76.9639990247116	2.0860970854438e-16\\
81.8546730706903	2.21866110220861e-16\\
87.0561247909987	1.17982329534562e-16\\
92.5881025397395	2.4507734456973e-19\\
98.4716095793377	1.33453279760643e-16\\
104.728983823636	2.83867282458688e-16\\
111.383982648262	0\\
118.461873090268	1.60545322636962e-16\\
125.989527779503	5.00235797333813e-19\\
133.995526965934	3.63194841224947e-16\\
142.5102670303	1.93137354943239e-16\\
151.56607589006	6.01786882008702e-19\\
161.197335738816	2.18462842337123e-16\\
171.440613585197	1.13449702888995e-19\\
182.334800086844	1.23554753516396e-16\\
193.921257206583	1.31406056267764e-16\\
206.243975251409	2.79512536904993e-16\\
219.349739890506	1.48637093324977e-16\\
233.288309786416	1.58082192182449e-16\\
248.112605513777	5.04382571378031e-16\\
263.878910482893	1.78811271508064e-16\\
280.647084630984	1.90173750115393e-16\\
298.480791692433	1.97517916747789e-19\\
317.447740910919	2.15110864151616e-16\\
337.619944111134	5.58545117731749e-20\\
359.073989106106	1.21658956069631e-16\\
381.891330478185	1.29389790065887e-16\\
406.158598837698	1.34386569755093e-19\\
431.967929733417	1.46356391180483e-16\\
459.417313463648	3.1131321493636e-16\\
488.610967116033	3.31095694694952e-16\\
519.65973024862	0\\
552.68148571446	1.37150202203736e-19\\
587.801607227491	1.99154957866948e-16\\
625.153435368971	6.3543059512216e-16\\
664.878783841726	2.25269712729097e-16\\
707.1284778943	2.92461456698122e-20\\
752.062926959241	1.27404465841652e-16\\
799.852733679671	1.35500313879999e-16\\
850.679341636415	1.44110676772578e-16\\
904.735724234929	1.53268185878882e-16\\
962.227117367513	1.63007607302239e-16\\
1023.37179863252	5.20097762360172e-16\\
1088.40191606901	1.8438245072811e-16\\
1157.5643695533	2.39378692806751e-20\\
1231.12174820389	2.08560144182889e-16\\
1309.35332735361	2.21813076002358e-16\\
1392.55612887446	4.31960776584104e-20\\
1481.04604888068	1.25449481073851e-16\\
1575.15905709162	1.33421160359259e-16\\
1675.25247240822	2.83798805257323e-16\\
1781.70631954573	1.84224112914908e-20\\
1894.92477187382	9.79653133344529e-21\\
2015.33768594173	3.41411482623178e-16\\
2143.40223351486	1.81553230625516e-16\\
2279.60463731898	1.93090021733775e-16\\
2424.46201708233	2.05359919550214e-16\\
2578.52435288427	1.33306583679056e-20\\
2742.37657326495	0\\
2916.6407760237	7.53933965809871e-21\\
3101.9785901381	1.31373902989467e-16\\
3299.09368777094	1.39722051887306e-16\\
3508.73445590271	9.0698659550504e-21\\
3731.69683773275	3.16087016169824e-16\\
3968.82735463716	5.04259128455473e-16\\
4221.0263201569	5.45554863757246e-21\\
4489.2512582186	1.16044424911118e-20\\
4774.52053856613	0\\
5077.9172432054	6.56305420030345e-21\\
5400.59327854237	0\\
5743.77374882658	1.21629140056888e-16\\
6108.76160750504	3.94769465794826e-21\\
6496.94260414612	1.37578110902553e-16\\
6909.79054571564	2.92641012258894e-16\\
7348.87289218039	2.37454889661026e-21\\
7815.85670768409	3.31014406880367e-16\\
8312.51498989063	2.6859184517936e-21\\
8840.73340152506	8.56978507753611e-21\\
9402.51742967013	6.07623447105175e-21\\
10000	2.11758236740289e-16\\
};
\addlegendentry{\MM ($s_0=\infty$)}

\addplot [color=mycolor4, line width=\lineWidth]
  table[row sep=crcr]{%
0.0001	0.00533803019836483\\
0.000106354495748601	0.00501909400951282\\
0.000113112787659392	0.00471921381692965\\
0.000120300534942332	0.00443725106541413\\
0.000127945027320787	0.0041721352272294\\
0.000136075288642433	0.00392285973675819\\
0.000144722187074113	0.00368847816944215\\
0.000153918552299021	0.00346810064907175\\
0.00016369930016117	0.00326089046776584\\
0.000174101565230402	0.00306606091100166\\
0.000185164841791216	0.00288287226905889\\
0.000196931133790742	0.00271062902961382\\
0.000209445114315147	0.00254867723662113\\
0.000222754295199956	0.00239640200750162\\
0.000236909207418263	0.00225322519908988\\
0.000251963592931702	0.00211860321167751\\
0.000267974608732569	0.00199202492605385\\
0.000285003043851811	0.0018730097624868\\
0.000303113550156758	0.00176110585590194\\
0.000322374887814903	0.00165588834062185\\
0.000342860186355659	0.00155695773743586\\
0.000364647222321275	0.00146393843637664\\
0.000387818714561072	0.00137647727098196\\
0.000412462638290135	0.00129424217748999\\
0.00043867255910485	0.00121692093385528\\
0.000466547988223447	0.00114421997443991\\
0.00049619476030029	0.00107586327550963\\
0.000527725435248354	0.00101159130717542\\
0.000561259725595497	0.000951160047903151\\
0.000596924950997073	0.000894340058468685\\
0.000634856521630522	0.000840915610236286\\
0.00067519845230725	0.000790683866644556\\
0.000718103909253735	0.000743454112741765\\
0.000763735791637802	0.000699047031374501\\
0.000812267350047971	0.000657294022079503\\
0.000863882844274045	0.00061803656119046\\
0.000918778242886334	0.000581125599839531\\
0.000977161967269618	0.000546420998178245\\
0.00103925568293671	0.000513790993159038\\
0.00110529514112602	0.000483111698409112\\
0.00117553107387837	0.000454266633792078\\
0.00125023014599146	0.000427146283135915\\
0.00132967596746621	0.000401647678566823\\
0.00141417017028902	0.000377674009441161\\
0.00150403355363803	0.000355134254777846\\
0.00159960730186149	0.000333942837811293\\
0.00170125427985259	0.000314019300900744\\
0.00180936041073872	0.000295288000195521\\
0.00192433614111598	0.000277677818313454\\
0.00204661799939199	0.000261121894446136\\
0.00217667025315346	0.000245557370405276\\
0.00231498667185116	0.000230925151980982\\
0.00246209240149463	0.000217169684592398\\
0.00261854595847423	0.000204238742336467\\
0.00278494135008064	0.000192083229658933\\
0.00296191032977255	0.000180656994964032\\
0.00315012479575533	0.000169916655355075\\
0.00335029934197723	0.000159821431901313\\
0.00356319397122858	0.000150332994750324\\
0.00378961698064472	0.000141415317579458\\
0.00403042803056805	0.000133034540763484\\
0.00428654140842093	0.000125158842762217\\
0.00455892949998106	0.000117758319196232\\
0.00484862648123908	0.000110804869279368\\
0.00515673224485497	0.000104272088975104\\
0.00548441657612102	9.81351706562259e-05\\
0.00583292359428621	9.23708087660208e-05\\
0.00620357647610427	8.69571111670555e-05\\
0.00659778247953954	8.18735158161468e-05\\
0.00701703828670383	7.7100712482976e-05\\
0.00746293568631014	7.26205691453759e-05\\
0.00793716761721755	6.84160628553225e-05\\
0.00844153459601298	6.44712147284057e-05\\
0.00897795155303332	6.07710288846075e-05\\
0.00954845510278229	5.73014350502517e-05\\
0.0101552112763457	5.40492346066498e-05\\
0.0108005237451625	5.10020499324101e-05\\
0.0114868425673755	4.81482767890463e-05\\
0.0122167734899679	4.54770396347999e-05\\
0.0129930878420042	4.29781497169674e-05\\
0.0138187330565363	4.0642065802091e-05\\
0.0146968438611245	3.84598575050637e-05\\
0.0156307541794582	3.64231711641056e-05\\
0.0166240097892661	3.45241982940894e-05\\
0.0176803817845721	3.27556467306374e-05\\
0.0188038808934092	3.1110714682327e-05\\
0.0199987727053529	2.95830680514133e-05\\
0.0212695938666869	2.81668216322832e-05\\
0.0226211693046903	2.68565250257098e-05\\
0.0240586305464407	2.56471545763696e-05\\
0.0255874352016859	2.45341132133781e-05\\
0.0272133876837531	2.35132409109484e-05\\
0.0289426612471675	2.25808396933064e-05\\
0.0307818214256508	2.1733718938867e-05\\
0.0327378509594858	2.09692692740065e-05\\
0.0348181763068897	2.02855772107826e-05\\
0.0370306958400514	1.96815983267453e-05\\
0.0393838098328849	1.91574150918388e-05\\
0.0418864523543527	1.87146177035556e-05\\
0.0445481251884499	1.83568640868856e-05\\
0.0473789339096314	1.80907007940464e-05\\
0.0503896262506515	1.792676226808e-05\\
0.0535916329084851	1.78815141682044e-05\\
0.0569971109432608	1.79797681826709e-05\\
0.0606189899349757	1.82582704036086e-05\\
0.0644710210732387	1.87707537096607e-05\\
0.0685678293664174	1.95949670369245e-05\\
0.0729249691684145	2.08424434369915e-05\\
0.0775589832338901	2.26724211423399e-05\\
0.0824874655261459	2.5313017059541e-05\\
0.0877291280161336	2.90966562920683e-05\\
0.0933038717262036	3.45250262607805e-05\\
0.0992328622883255	4.23958316332625e-05\\
0.105538610303652	5.4058657802222e-05\\
0.112245056808531	7.19324783999079e-05\\
0.119377664171444	0.000100475823371277\\
0.126963512765997	0.000147458745399491\\
0.135031403786987	0.000223112638427148\\
0.143611968599908	0.000330751094914714\\
0.152737785039071	0.000453759510099117\\
0.162443501095887	0.000565590251503727\\
0.172765966466904	0.000650842785826049\\
0.183744372461073	0.000706952760720547\\
0.195420400797405	0.000736816250447804\\
0.207838381857976	0.000744346840003927\\
0.221045462997102	0.000733081769397002\\
0.235091787545729	0.000706066995393388\\
0.250030685190632	0.000666127651997225\\
0.265918874451269	0.000616187092636636\\
0.282816678023003	0.000559492114325011\\
0.30078825180431	0.000499614046430847\\
0.319901828477506	0.000440139656182218\\
0.340229976567807	0.000384140779032664\\
0.361849875964275	0.000333701892076254\\
0.384843610948743	0.000289769686885505\\
0.409298481845244	0.000252350130201284\\
0.435307336473189	0.000220869282159292\\
0.462968922662727	0.000194505088819148\\
0.492388263170674	0.000172405596970445\\
0.523677054420465	0.000153798854541041\\
0.556954090580013	0.000138031581938976\\
0.59234571458758	0.000124570621514728\\
0.629986297838069	0.000112988834965534\\
0.670018750350959	0.000102946777911696\\
0.712595063356841	9.41751796211289e-05\\
0.757876886362593	8.64600019278537e-05\\
0.806036140886134	7.96303701134457e-05\\
0.857255673190932	7.35490882484342e-05\\
0.911729948498492	6.81052858953053e-05\\
0.969665789314552	6.32087491799577e-05\\
1.03128316067218	5.87855542875605e-05\\
1.09681600527314	5.47746974260513e-05\\
1.1665131316982	5.1125484062537e-05\\
1.24063915905883	4.77954965890975e-05\\
1.31947552167671	4.4749003624772e-05\\
1.40332153760549	4.1955707787161e-05\\
1.49249554505183	3.93897540271171e-05\\
1.58733611101021	3.70289396073898e-05\\
1.68820331670036	3.48540809541804e-05\\
1.79548012468783	3.28485031853768e-05\\
1.9095738328781	3.09976261353646e-05\\
2.03091762090474	2.92886266367901e-05\\
2.15997219478272	2.77101614361752e-05\\
2.29722753607115	2.62521385413455e-05\\
2.44320476218649	2.49055275126946e-05\\
2.59845810492925	2.36622012364631e-05\\
2.76357701473616	2.25148033549866e-05\\
2.93918839864689	2.14566367621342e-05\\
3.12595900048228	2.04815695750693e-05\\
3.32459793227094	1.95839557546344e-05\\
3.53585936653518	1.87585681604498e-05\\
3.76054539965817	1.8000542294343e-05\\
3.99950909720367	1.73053293113669e-05\\
4.25365773275039	1.66686571787347e-05\\
4.52395623253805	1.60864989865402e-05\\
4.81143083900326	1.55550475685886e-05\\
5.11717300711461	1.50706956178389e-05\\
5.44234354830027	1.46300205430116e-05\\
5.78817703770127	1.42297733031833e-05\\
6.15598650148351	1.38668704758655e-05\\
6.54716840200474	1.35383888269829e-05\\
6.96320793976389	1.32415617059413e-05\\
7.40568469226244	1.29737765953711e-05\\
7.87627861118706	1.27325732805064e-05\\
8.37677640068292	1.25156421503071e-05\\
8.90907830093414	1.23208222533663e-05\\
9.47520530280654	1.21460988445954e-05\\
10.0773068209446	1.19896002586069e-05\\
10.717668854455	1.18495940166324e-05\\
11.3987226661605	1.17244821779751e-05\\
12.1230540133765	1.16127959789384e-05\\
12.8934129652572	1.15131898709781e-05\\
13.712724343984	1.14244350629574e-05\\
14.5840988294399	1.13454127270232e-05\\
15.5108447695284	1.12751069808666e-05\\
16.4964807409802	1.12125977966974e-05\\
17.5447489083346	1.11570539367756e-05\\
18.6596292318175	1.11077260307675e-05\\
19.845354578058	1.10639398584099e-05\\
21.1064267910155	1.1025089922276e-05\\
22.4476337841322	1.09906333390575e-05\\
23.8740677186065	1.09600840961235e-05\\
25.3911443368035	1.09330076774135e-05\\
27.0046235242068	1.09090160812327e-05\\
28.7206311779783	1.08877632213077e-05\\
30.5456824651543	1.086894069778e-05\\
32.4867065587837	1.08522739362429e-05\\
34.5510729459222	1.08375186680071e-05\\
36.7466194073669	1.08244577415439e-05\\
39.0816817753627	1.08128982247594e-05\\
41.5651255822599	1.08026688075498e-05\\
44.2063797202853	1.0793617446441e-05\\
47.0154722402213	1.07856092656262e-05\\
50.0030684249109	1.0778524655085e-05\\
53.180511282142	1.07722575882119e-05\\
56.5598646106501	1.07667141031561e-05\\
60.1539588027484	1.07618109581279e-05\\
63.9764395574843	1.07574744175457e-05\\
68.041819689271	1.07536391899029e-05\\
72.3655342286965	1.07502474648184e-05\\
76.9639990247116	1.07472480700273e-05\\
81.8546730706903	1.07445957099215e-05\\
87.0561247909987	1.07422503020868e-05\\
92.5881025397395	1.07401763772471e-05\\
98.4716095793377	1.07383425526708e-05\\
104.728983823636	1.07367210648016e-05\\
111.383982648262	1.07352873541081e-05\\
118.461873090268	1.07340196937794e-05\\
125.989527779503	1.07328988685016e-05\\
133.995526965934	1.07319078830789e-05\\
142.5102670303	1.07310317046702e-05\\
151.56607589006	1.07302570412484e-05\\
161.197335738816	1.07295721376742e-05\\
171.440613585197	1.07289665968792e-05\\
182.334800086844	1.07284312272983e-05\\
193.921257206583	1.07279578995005e-05\\
206.243975251409	1.07275394260333e-05\\
219.349739890506	1.07271694515126e-05\\
233.288309786416	1.07268423571051e-05\\
248.112605513777	1.0726553174086e-05\\
263.878910482893	1.07262975077813e-05\\
280.647084630984	1.07260714747237e-05\\
298.480791692433	1.07258716421523e-05\\
317.447740910919	1.0725694972451e-05\\
337.619944111134	1.07255387809805e-05\\
359.073989106106	1.07254006943631e-05\\
381.891330478185	1.07252786144272e-05\\
406.158598837698	1.07251706850671e-05\\
431.967929733417	1.07250752672254e-05\\
459.417313463648	1.07249909098669e-05\\
488.610967116033	1.0724916331641e-05\\
519.65973024862	1.07248503982525e-05\\
552.68148571446	1.07247921074778e-05\\
587.801607227491	1.07247405755281e-05\\
625.153435368971	1.07246950164984e-05\\
664.878783841726	1.07246547382597e-05\\
707.1284778943	1.07246191298192e-05\\
752.062926959241	1.0724587649075e-05\\
799.852733679671	1.07245598177385e-05\\
850.679341636415	1.07245352126499e-05\\
904.735724234929	1.07245134592459e-05\\
962.227117367513	1.0724494228379e-05\\
1023.37179863252	1.07244772275295e-05\\
1088.40191606901	1.07244621960006e-05\\
1157.5643695533	1.07244489077342e-05\\
1231.12174820389	1.07244371607054e-05\\
1309.35332735361	1.0724426775091e-05\\
1392.55612887446	1.072441759234e-05\\
1481.04604888068	1.07244094749856e-05\\
1575.15905709162	1.07244022990761e-05\\
1675.25247240822	1.07243959538522e-05\\
1781.70631954573	1.07243903450462e-05\\
1894.92477187382	1.07243853863143e-05\\
2015.33768594173	1.07243810025564e-05\\
2143.40223351486	1.07243771263134e-05\\
2279.60463731898	1.07243736995526e-05\\
2424.46201708233	1.072437067071e-05\\
2578.52435288427	1.07243679924492e-05\\
2742.37657326495	1.07243656247004e-05\\
2916.6407760237	1.07243635317037e-05\\
3101.9785901381	1.07243616814769e-05\\
3299.09368777094	1.07243600451566e-05\\
3508.73445590271	1.07243585988569e-05\\
3731.69683773275	1.0724357320351e-05\\
3968.82735463716	1.07243561898582e-05\\
4221.0263201569	1.07243551909794e-05\\
4489.2512582186	1.07243543066292e-05\\
4774.52053856613	1.07243535262392e-05\\
5077.9172432054	1.07243528355392e-05\\
5400.59327854237	1.07243522250576e-05\\
5743.77374882658	1.07243516849635e-05\\
6108.76160750504	1.07243512079745e-05\\
6496.94260414612	1.07243507866569e-05\\
6909.79054571564	1.07243504137205e-05\\
7348.87289218039	1.07243500836658e-05\\
7815.85670768409	1.07243497922252e-05\\
8312.51498989063	1.07243495349182e-05\\
8840.73340152506	1.07243493063789e-05\\
9402.51742967013	1.07243491049791e-05\\
10000	1.07243489271262e-05\\
};
\addlegendentry{\IRKA}

\addplot [color=mycolor5, line width=\lineWidth]
  table[row sep=crcr]{%
0.0001	8.17851153527866e-06\\
0.000106354495748601	8.17747456879008e-06\\
0.000113112787659392	8.17655689140279e-06\\
0.000120300534942332	8.17574458575246e-06\\
0.000127945027320787	8.17502534002554e-06\\
0.000136075288642433	8.17438823176143e-06\\
0.000144722187074113	8.17382360816618e-06\\
0.000153918552299021	8.17332288539844e-06\\
0.00016369930016117	8.17287847683672e-06\\
0.000174101565230402	8.17248362852793e-06\\
0.000185164841791216	8.17213234416556e-06\\
0.000196931133790742	8.17181929462052e-06\\
0.000209445114315147	8.17153972026551e-06\\
0.000222754295199956	8.17128937732821e-06\\
0.000236909207418263	8.17106446267309e-06\\
0.000251963592931702	8.17086155804438e-06\\
0.000267974608732569	8.17067757938004e-06\\
0.000285003043851811	8.17050973542789e-06\\
0.000303113550156758	8.17035547110415e-06\\
0.000322374887814903	8.1702124456826e-06\\
0.000342860186355659	8.17007848391013e-06\\
0.000364647222321275	8.16995155028628e-06\\
0.000387818714561072	8.16982971516295e-06\\
0.000412462638290135	8.16971112933791e-06\\
0.00043867255910485	8.169593988164e-06\\
0.000466547988223447	8.16947651182773e-06\\
0.00049619476030029	8.16935691502588e-06\\
0.000527725435248354	8.16923338093563e-06\\
0.000561259725595497	8.16910403127072e-06\\
0.000596924950997073	8.16896690217291e-06\\
0.000634856521630522	8.1688199084098e-06\\
0.00067519845230725	8.168660817379e-06\\
0.000718103909253735	8.16848721144385e-06\\
0.000763735791637802	8.16829645535348e-06\\
0.000812267350047971	8.16808565110327e-06\\
0.000863882844274045	8.16785159568108e-06\\
0.000918778242886334	8.16759073672829e-06\\
0.000977161967269618	8.16729911255405e-06\\
0.00103925568293671	8.16697229863788e-06\\
0.00110529514112602	8.16660533382502e-06\\
0.00117553107387837	8.16619265046847e-06\\
0.00125023014599146	8.16572798887274e-06\\
0.00132967596746621	8.16520430394964e-06\\
0.00141417017028902	8.16461365498293e-06\\
0.00150403355363803	8.16394709416755e-06\\
0.00159960730186149	8.1631945236742e-06\\
0.00170125427985259	8.16234454948788e-06\\
0.00180936041073872	8.16138431251367e-06\\
0.00192433614111598	8.16029928964485e-06\\
0.00204661799939199	8.15907308547851e-06\\
0.00217667025315346	8.15768718460529e-06\\
0.00231498667185116	8.15612067882184e-06\\
0.00246209240149463	8.1543499596658e-06\\
0.00261854595847423	8.15234836943109e-06\\
0.00278494135008064	8.15008581694625e-06\\
0.00296191032977255	8.14752833539423e-06\\
0.00315012479575533	8.14463759460359e-06\\
0.00335029934197723	8.14137035478996e-06\\
0.00356319397122858	8.13767784406847e-06\\
0.00378961698064472	8.13350508169151e-06\\
0.00403042803056805	8.12879010788122e-06\\
0.00428654140842093	8.12346313375287e-06\\
0.00455892949998106	8.11744559627336e-06\\
0.00484862648123908	8.11064911411191e-06\\
0.00515673224485497	8.10297433586265e-06\\
0.00548441657612102	8.09430967343288e-06\\
0.00583292359428621	8.08452992649162e-06\\
0.00620357647610427	8.0734947804523e-06\\
0.00659778247953954	8.06104719658705e-06\\
0.00701703828670383	8.04701170011162e-06\\
0.00746293568631014	8.03119257145321e-06\\
0.00793716761721755	8.01337199062379e-06\\
0.00844153459601298	7.99330815754174e-06\\
0.00897795155303332	7.97073347482983e-06\\
0.00954845510278229	7.9453528719132e-06\\
0.0101552112763457	7.91684241771475e-06\\
0.0108005237451625	7.88484840945847e-06\\
0.0114868425673755	7.84898719345239e-06\\
0.0122167734899679	7.80884608707677e-06\\
0.0129930878420042	7.76398588167248e-06\\
0.0138187330565363	7.71394559406182e-06\\
0.0146968438611245	7.65825035850818e-06\\
0.0156307541794582	7.59642365227274e-06\\
0.0166240097892661	7.52800546795375e-06\\
0.0176803817845721	7.45257854028828e-06\\
0.0188038808934092	7.36980544005711e-06\\
0.0199987727053529	7.27948015999142e-06\\
0.0212695938666869	7.18159882545857e-06\\
0.0226211693046903	7.07645525981066e-06\\
0.0240586305464407	6.96476810604063e-06\\
0.0255874352016859	6.8478466393667e-06\\
0.0272133876837531	6.72780125710939e-06\\
0.0289426612471675	6.60780014837552e-06\\
0.0307818214256508	6.49236272294636e-06\\
0.0327378509594858	6.38765839580009e-06\\
0.0348181763068897	6.30174143994363e-06\\
0.0370306958400514	6.24459737448428e-06\\
0.0393838098328849	6.22781523895564e-06\\
0.0418864523543527	6.26366893208571e-06\\
0.0445481251884499	6.36344843986185e-06\\
0.0473789339096314	6.53506835432449e-06\\
0.0503896262506515	6.7802376079893e-06\\
0.0535916329084851	7.09161896614924e-06\\
0.0569971109432608	7.45028252089175e-06\\
0.0606189899349757	7.82345035692361e-06\\
0.0644710210732387	8.16237312620561e-06\\
0.0685678293664174	8.40055090945601e-06\\
0.0729249691684145	8.45384134505374e-06\\
0.0775589832338901	8.22740184957089e-06\\
0.0824874655261459	7.64362331078981e-06\\
0.0877291280161336	6.73204152506506e-06\\
0.0933038717262036	5.87806282278185e-06\\
0.0992328622883255	6.07514526400061e-06\\
0.105538610303652	7.7172060955677e-06\\
0.112245056808531	9.18576337439186e-06\\
0.119377664171444	8.00880684450418e-06\\
0.126963512765997	5.24894809302206e-06\\
0.135031403786987	9.57819778149011e-06\\
0.143611968599908	7.56869093785962e-06\\
0.152737785039071	7.78882332574633e-06\\
0.162443501095887	1.00798543677823e-05\\
0.172765966466904	5.71032973494846e-06\\
0.183744372461073	1.02520880800631e-05\\
0.195420400797405	9.29047512331742e-06\\
0.207838381857976	6.21342815555585e-06\\
0.221045462997102	9.78960331902455e-06\\
0.235091787545729	1.02533461115405e-05\\
0.250030685190632	6.9469297276973e-06\\
0.265918874451269	7.61772128692391e-06\\
0.282816678023003	1.01940325259646e-05\\
0.30078825180431	9.46671433068245e-06\\
0.319901828477506	7.0319871133501e-06\\
0.340229976567807	7.01593843888643e-06\\
0.361849875964275	8.71806413676196e-06\\
0.384843610948743	9.47210179067939e-06\\
0.409298481845244	9.01489788318862e-06\\
0.435307336473189	8.03685331137544e-06\\
0.462968922662727	7.25438684466479e-06\\
0.492388263170674	7.01354603903663e-06\\
0.523677054420465	7.21910926968922e-06\\
0.556954090580013	7.60027932405362e-06\\
0.59234571458758	7.95996644690217e-06\\
0.629986297838069	8.21502840669783e-06\\
0.670018750350959	8.35245311630602e-06\\
0.712595063356841	8.39020591970434e-06\\
0.757876886362593	8.35558819289324e-06\\
0.806036140886134	8.27521148899794e-06\\
0.857255673190932	8.17107778561005e-06\\
0.911729948498492	8.05960945858444e-06\\
0.969665789314552	7.95200856421502e-06\\
1.03128316067218	7.85514006385037e-06\\
1.09681600527314	7.77254355316867e-06\\
1.1665131316982	7.70538350286153e-06\\
1.24063915905883	7.65325395496889e-06\\
1.31947552167671	7.61481097710388e-06\\
1.40332153760549	7.58823811614184e-06\\
1.49249554505183	7.57156682695904e-06\\
1.58733611101021	7.5628806990453e-06\\
1.68820331670036	7.56043272011629e-06\\
1.79548012468783	7.56270144572705e-06\\
1.9095738328781	7.56840700144531e-06\\
2.03091762090474	7.57650264495539e-06\\
2.15997219478272	7.5861530016563e-06\\
2.29722753607115	7.59670638883223e-06\\
2.44320476218649	7.60766587772034e-06\\
2.59845810492925	7.61866176379493e-06\\
2.76357701473616	7.62942684179971e-06\\
2.93918839864689	7.63977502606549e-06\\
3.12595900048228	7.64958337845205e-06\\
3.32459793227094	7.65877730143227e-06\\
3.53585936653518	7.66731857223247e-06\\
3.76054539965817	7.67519579762733e-06\\
3.99950909720367	7.68241689320133e-06\\
4.25365773275039	7.68900324956954e-06\\
4.52395623253805	7.69498525131329e-06\\
4.81143083900326	7.70039887597309e-06\\
5.11717300711461	7.70528315774066e-06\\
5.44234354830027	7.70967832322199e-06\\
5.78817703770127	7.71362445361075e-06\\
6.15598650148351	7.7171605426913e-06\\
6.54716840200474	7.72032387002101e-06\\
6.96320793976389	7.72314960234578e-06\\
7.40568469226244	7.72567056435786e-06\\
7.87627861118706	7.72791713793698e-06\\
8.37677640068292	7.72991725449108e-06\\
8.90907830093414	7.7316964483709e-06\\
9.47520530280654	7.73327794933645e-06\\
10.0773068209446	7.73468281266188e-06\\
10.717668854455	7.73593005829626e-06\\
11.3987226661605	7.73703681548426e-06\\
12.1230540133765	7.73801847716341e-06\\
12.8934129652572	7.73888884736164e-06\\
13.712724343984	7.73966027964463e-06\\
14.5840988294399	7.74034381775929e-06\\
15.5108447695284	7.74094931410047e-06\\
16.4964807409802	7.74148555570012e-06\\
17.5447489083346	7.74196036621969e-06\\
18.6596292318175	7.74238070689904e-06\\
19.845354578058	7.74275276666774e-06\\
21.1064267910155	7.74308204604645e-06\\
22.4476337841322	7.74337342626493e-06\\
23.8740677186065	7.7436312430016e-06\\
25.3911443368035	7.74385933817335e-06\\
27.0046235242068	7.74406112266389e-06\\
28.7206311779783	7.74423961659048e-06\\
30.5456824651543	7.74439749963509e-06\\
32.4867065587837	7.74453714089354e-06\\
34.5510729459222	7.74466064287403e-06\\
36.7466194073669	7.74476986677879e-06\\
39.0816817753627	7.74486645865328e-06\\
41.5651255822599	7.74495187557247e-06\\
44.2063797202853	7.74502740869928e-06\\
47.0154722402213	7.74509420031213e-06\\
50.0030684249109	7.74515325950074e-06\\
53.180511282142	7.74520548180302e-06\\
56.5598646106501	7.7452516557006e-06\\
60.1539588027484	7.74529248295112e-06\\
63.9764395574843	7.74532858109345e-06\\
68.041819689271	7.74536049767136e-06\\
72.3655342286965	7.745388717107e-06\\
76.9639990247116	7.74541366716713e-06\\
81.8546730706903	7.74543572608843e-06\\
87.0561247909987	7.74545522938553e-06\\
92.5881025397395	7.74547247236079e-06\\
98.4716095793377	7.7454877172377e-06\\
104.728983823636	7.74550119563696e-06\\
111.383982648262	7.74551311176226e-06\\
118.461873090268	7.7455236472043e-06\\
125.989527779503	7.74553296084289e-06\\
133.995526965934	7.74554119562173e-06\\
142.5102670303	7.74554847512462e-06\\
151.56607589006	7.74555491211292e-06\\
161.197335738816	7.74556060201554e-06\\
171.440613585197	7.74556563269003e-06\\
182.334800086844	7.74557008025157e-06\\
193.921257206583	7.74557401238247e-06\\
206.243975251409	7.74557748902292e-06\\
219.349739890506	7.74558056186661e-06\\
233.288309786416	7.74558327926591e-06\\
248.112605513777	7.74558568139801e-06\\
263.878910482893	7.74558780469234e-06\\
280.647084630984	7.74558968202895e-06\\
298.480791692433	7.74559134208471e-06\\
317.447740910919	7.74559280882785e-06\\
337.619944111134	7.7455941066601e-06\\
359.073989106106	7.74559525332932e-06\\
381.891330478185	7.74559626748779e-06\\
406.158598837698	7.74559716368074e-06\\
431.967929733417	7.74559795619413e-06\\
459.417313463648	7.74559865670868e-06\\
488.610967116033	7.74559927650578e-06\\
519.65973024862	7.74559982348373e-06\\
552.68148571446	7.74560030814126e-06\\
587.801607227491	7.7456007362229e-06\\
625.153435368971	7.74560111480773e-06\\
664.878783841726	7.74560144903883e-06\\
707.1284778943	7.74560174447744e-06\\
752.062926959241	7.74560200658043e-06\\
799.852733679671	7.74560223745129e-06\\
850.679341636415	7.7456024413626e-06\\
904.735724234929	7.74560262198842e-06\\
962.227117367513	7.74560278147152e-06\\
1023.37179863252	7.74560292342382e-06\\
1088.40191606901	7.7456030479928e-06\\
1157.5643695533	7.74560315858158e-06\\
1231.12174820389	7.74560325609307e-06\\
1309.35332735361	7.74560334207317e-06\\
1392.55612887446	7.74560341856666e-06\\
1481.04604888068	7.74560348610975e-06\\
1575.15905709162	7.74560354543771e-06\\
1675.25247240822	7.7456035985439e-06\\
1781.70631954573	7.7456036449795e-06\\
1894.92477187382	7.74560368577926e-06\\
2015.33768594173	7.7456037219729e-06\\
2143.40223351486	7.74560375408549e-06\\
2279.60463731898	7.74560378298055e-06\\
2424.46201708233	7.74560380792095e-06\\
2578.52435288427	7.74560383000652e-06\\
2742.37657326495	7.74560384996036e-06\\
2916.6407760237	7.74560386749172e-06\\
3101.9785901381	7.74560388257268e-06\\
3299.09368777094	7.74560389616699e-06\\
3508.73445590271	7.74560390827764e-06\\
3731.69683773275	7.74560391886397e-06\\
3968.82735463716	7.74560392867433e-06\\
4221.0263201569	7.74560393670113e-06\\
4489.2512582186	7.74560394398639e-06\\
4774.52053856613	7.74560395070163e-06\\
5077.9172432054	7.74560395622205e-06\\
5400.59327854237	7.74560396154754e-06\\
5743.77374882658	7.74560396603055e-06\\
6108.76160750504	7.74560397009039e-06\\
6496.94260414612	7.74560397332451e-06\\
6909.79054571564	7.74560397647383e-06\\
7348.87289218039	7.74560397904886e-06\\
7815.85670768409	7.74560398140181e-06\\
8312.51498989063	7.74560398394654e-06\\
8840.73340152506	7.74560398527122e-06\\
9402.51742967013	7.74560398743761e-06\\
10000	7.74560398853757e-06\\
};
\addlegendentry{\IRKA (mod.~$\mathcal{H}$)}

\end{axis}
\end{tikzpicture}%

==> RLCimplicitMidpoint.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
axis lines*=left,
axis line style={line width=2pt},
x grid style={white!70!black},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!70!black},
ymajorgrids,
ymin=-6.30579686236842, ymax=7.90613937022898,
ytick style={color=black}
]
\addplot [color0, line width=\lineWidth]
table {%
0 1.82574185835055
0.01 1.81936439413122
0.02 1.8012587018527
0.03 1.77335744899933
0.04 1.7373641005173
0.05 1.69477631593046
0.06 1.6469071810284
0.07 1.59490445928029
0.08 1.53976803344851
0.09 1.48236569426623
0.1 1.42344742043308
0.11 1.36365828250764
0.12 1.30355009247159
0.13 1.24359191074965
0.14 1.18417951323637
0.15 1.12564391235339
0.16 1.06825901828937
0.17 1.01224851931416
0.18 0.957792053364818
0.19 0.905030736933791
0.2 0.854072111610736
0.21 0.804994563403507
0.22 0.757851265157622
0.23 0.71267368797593
0.24 0.669474723482233
0.25 0.628251455047303
0.26 0.588987612677756
0.27 0.551655743134314
0.28 0.516219123974068
0.29 0.482633447581326
0.3 0.450848298844492
0.31 0.42080844793475
0.32 0.3924549776298
0.33 0.365726262787485
0.34 0.340558817895847
0.35 0.316888027095075
0.36 0.294648769670938
0.37 0.27377595274756
0.38 0.254204961749619
0.39 0.235872038150689
0.4 0.218714593066833
0.41 0.202671464384654
0.42 0.18768312432328
0.43 0.173691843613551
0.44 0.160641817828481
0.45 0.148479260811234
0.46 0.137152469614978
0.47 0.126611864888194
0.48 0.116810010204755
0.49 0.107701613446299
0.5 0.0992435129912304
0.51 0.0913946511466577
0.52 0.0841160369734948
0.53 0.0773707003979195
0.54 0.071123639271696
0.55 0.065341760837101
0.56 0.059993818867095
0.57 0.0550503475859113
0.58 0.0504835933275276
0.59 0.0462674447578384
0.6 0.0423773623692008
0.61 0.0387903078519725
0.62 0.0354846738554076
0.63 0.0324402145686496
0.64 0.0296379774804973
0.65 0.0270602366131468
0.66 0.0246904274693522
0.67 0.0225130838836054
0.68 0.0205137769252774
0.69 0.0186790559645469
0.7 0.0169963919797641
0.71 0.0154541231571268
0.72 0.0140414028096953
0.73 0.0127481496224092
0.74 0.0115650002124916
0.75 0.0104832639800846
0.76 0.00949488021183662
0.77 0.00859237739016207
0.78 0.00776883465276477
0.79 0.0070178453405305
0.8 0.00633348256683365
0.81 0.00571026673749347
0.82 0.00514313494788571
0.83 0.00462741218191924
0.84 0.00415878423659451
0.85 0.00373327229555293
0.86 0.00334720907530164
0.87 0.00299721646856371
0.88 0.00268018461037976
0.89 0.00239325229410106
0.9 0.00213378866620438
0.91 0.00189937613086943
0.92 0.001687794397444
0.93 0.00149700560623563
0.94 0.0013251404704787
0.95 0.00117048537479738
0.96 0.00103147037299397
0.97 0.00090665803051345
0.98 0.000794733059450255
0.99 0.00069449269645514
1 0.00060483777635512
};
\addlegendentry{$I$}
\addplot [color1, line width=\lineWidth]
table {%
0 -5.65979976088672
0.01 -3.10670460422025
0.02 -0.957693236193782
0.03 0.839467023613894
0.04 2.33065127360405
0.05 3.5561543467947
0.06 4.55136913819191
0.07 5.34737925861255
0.08 5.9714774462393
0.09 6.44761955960928
0.1 6.79682260337676
0.11 7.03751406575298
0.12 7.18583884408909
0.13 7.25592917725442
0.14 7.26014226874728
0.15 7.20926965459682
0.16 7.11272182957088
0.17 6.97869118083853
0.18 6.81429587886905
0.19 6.62570703148856
0.2 6.41826111058779
0.21 6.19655940511932
0.22 5.96455603289841
0.23 5.72563585236029
0.24 5.48268344959325
0.25 5.23814423205407
0.26 4.99407853530347
0.27 4.75220954024697
0.28 4.51396570348977
0.29 4.28051832059383
0.3 4.05281476962208
0.31 3.83160791896295
0.32 3.6174821278446
0.33 3.41087621913802
0.34 3.21210376112448
0.35 3.02137095710114
0.36 2.8387924083622
0.37 2.66440498665348
0.38 2.49818002616702
0.39 2.34003402209532
0.4 2.18983800233489
0.41 2.04742572079944
0.42 1.9126008046955
0.43 1.78514297379011
0.44 1.66481343694949
0.45 1.5513595598679
0.46 1.44451888777725
0.47 1.3440225978899
0.48 1.24959844825743
0.49 1.16097328251831
0.5 1.07787514356359
0.51 1.00003504338668
0.52 0.927188431228796
0.53 0.859076397518865
0.54 0.795446646978862
0.55 0.73605427057079
0.56 0.680662342654143
0.57 0.629042366762586
0.58 0.58097459075916
0.59 0.536248209758689
0.6 0.494661473085216
0.61 0.456021709635725
0.62 0.420145284325942
0.63 0.386857496779208
0.64 0.355992432066629
0.65 0.327392772099598
0.66 0.300909575199275
0.67 0.276402030408444
0.68 0.253737192257399
0.69 0.232789700936179
0.7 0.213441492151064
0.71 0.19558150034485
0.72 0.17910535843033
0.73 0.163915096717404
0.74 0.149918843300065
0.75 0.137030527804321
0.76 0.125169590076851
0.77 0.114260695112104
0.78 0.104233455268516
0.79 0.0950221606087265
0.8 0.0865655180107828
0.81 0.078806399534198
0.82 0.0716916003837271
0.83 0.0651716066922945
0.84 0.0592003732404863
0.85 0.0537351111414026
0.86 0.0487360854446581
0.87 0.0441664225503409
0.88 0.0399919272713393
0.89 0.0361809093393552
0.9 0.0327040191149799
0.91 0.0295340922344017
0.92 0.0266460029037153
0.93 0.0240165255356113
0.94 0.0216242044116931
0.95 0.0194492310461754
0.96 0.0174733289226675
0.97 0.0156796452746452
0.98 0.0140526495816061
0.99 0.0125780384563923
1 0.0112426466043982
};
\addlegendentry{$V_1$}
\addplot [color2, line width=\lineWidth]
table {%
0 -5.47722557505166
0.01 -5.47575385253951
0.02 -5.46885858968357
0.03 -5.45240714915964
0.04 -5.42374179148507
0.05 -5.38135238120608
0.06 -5.32460974493412
0.07 -5.25354939347703
0.08 -5.16869698511028
0.09 -5.07092830918133
0.1 -4.9613577496225
0.11 -4.84125018112844
0.12 -4.71195208595004
0.13 -4.57483838116263
0.14 -4.43127203574977
0.15 -4.28257405153975
0.16 -4.1300017968358
0.17 -3.97473402907726
0.18 -3.8178612336836
0.19 -3.66038014933965
0.2 -3.50319155295152
0.21 -3.34710054673149
0.22 -3.19281873074845
0.23 -3.04096776135643
0.24 -2.89208389302271
0.25 -2.74662318144911
0.26 -2.60496709223964
0.27 -2.46742831400556
0.28 -2.3342566196451
0.29 -2.20564465621248
0.3 -2.08173357366268
0.31 -1.96261842697132
0.32 -1.84835330564447
0.33 -1.73895616025701
0.34 -1.63441330806747
0.35 -1.53468360951653
0.36 -1.43970231499845
0.37 -1.34938458709527
0.38 -1.26362870781073
0.39 -1.18231898350915
0.4 -1.10532836248102
0.41 -1.0325207815112
0.42 -0.963753258672849
0.43 -0.898877749939372
0.44 -0.837742787204553
0.45 -0.780194915013018
0.46 -0.726079942801679
0.47 -0.675244028794461
0.48 -0.627534610924455
0.49 -0.58280119931709
0.5 -0.54089604398466
0.51 -0.501674690480378
0.52 -0.464996435357279
0.53 -0.430724692388024
0.54 -0.398727279636701
0.55 -0.368876636640777
0.56 -0.341049980166241
0.57 -0.315129406245205
0.58 -0.291001945495198
0.59 -0.268559578054098
0.6 -0.247699213844323
0.61 -0.228322643303929
0.62 -0.210336463189643
0.63 -0.193651981566019
0.64 -0.178185105644127
0.65 -0.163856215720487
0.66 -0.150590028090219
0.67 -0.138315449465483
0.68 -0.126965425118997
0.69 -0.116476782690649
0.7 -0.106790073340775
0.71 -0.0978494117045538
0.72 -0.0896023158961968
0.73 -0.0819995486272675
0.74 -0.0749949603388189
0.75 -0.0685453351003643
0.76 -0.0626102398984439
0.77 -0.0571518778222215
0.78 -0.0521349455517859
0.79 -0.0475264954653485
0.8 -0.0432958026031482
0.81 -0.0394142366575086
0.82 -0.0358551390991332
0.83 -0.0325937054984523
0.84 -0.029606873056809
0.85 -0.0268732133247186
0.86 -0.0243728300526514
0.87 -0.0220872620931355
0.88 -0.0199993912508708
0.89 -0.0180933549594632
0.9 -0.016354463648847
0.91 -0.0147691226560414
0.92 -0.0133247585231843
0.93 -0.0120097495204666
0.94 -0.0108133602273289
0.95 -0.00972568000280358
0.96 -0.0087375651749395
0.97 -0.00784058477960436
0.98 -0.00702696968042609
0.99 -0.00628956490403101
1 -0.00562178502790553
};
\addlegendentry{$V_2$}
\addplot [color3, line width=\lineWidth]
table {%
0 -0.943299960147786
0.01 -0.517784100703375
0.02 -0.15961553936563
0.03 0.139911170602316
0.04 0.388441878934008
0.05 0.592692391132449
0.06 0.758561523031985
0.07 0.891229876435426
0.08 0.995246241039883
0.09 1.07460325993488
0.1 1.13280376722946
0.11 1.17291901095883
0.12 1.19763980734818
0.13 1.2093215295424
0.14 1.21002371145788
0.15 1.2015449424328
0.16 1.18545363826182
0.17 1.16311519680642
0.18 1.13571597981151
0.19 1.10428450524809
0.2 1.06971018509797
0.21 1.03275990085322
0.22 0.994092672149735
0.23 0.954272642060048
0.24 0.913780574932208
0.25 0.873024038675678
0.26 0.832346422550579
0.27 0.792034923374495
0.28 0.752327617248295
0.29 0.713419720098972
0.3 0.675469128270348
0.31 0.638601319827158
0.32 0.6029136879741
0.33 0.568479369856336
0.34 0.535350626854081
0.35 0.503561826183523
0.36 0.473132068060368
0.37 0.444067497775579
0.38 0.416363337694505
0.39 0.390005670349219
0.4 0.36497300038915
0.41 0.34123762013324
0.42 0.318766800782584
0.43 0.297523828965018
0.44 0.27746890615825
0.45 0.258559926644649
0.46 0.240753147962875
0.47 0.224003766314983
0.48 0.208266408042906
0.49 0.193495547086385
0.5 0.179645857260599
0.51 0.166672507231112
0.52 0.1545314052048
0.53 0.143179399586477
0.54 0.132574441163145
0.55 0.122675711761797
0.56 0.113443723775692
0.57 0.10484039446043
0.58 0.096829098459861
0.59 0.0893747016264471
0.6 0.0824435788475371
0.61 0.0760036182726198
0.62 0.0700242140543248
0.63 0.0644762494632004
0.64 0.0593320720111058
0.65 0.0545654620165987
0.66 0.0501515958665469
0.67 0.046067005068073
0.68 0.0422895320429008
0.69 0.0387982834893622
0.7 0.0355735820251784
0.71 0.0325969167241407
0.72 0.0298508930717226
0.73 0.027319182786233
0.74 0.0249864738833452
0.75 0.0228384213007192
0.76 0.0208615983461428
0.77 0.0190434491853497
0.78 0.0173722425447536
0.79 0.0158370267681201
0.8 0.0144275863351315
0.81 0.0131343999223653
0.82 0.0119486000639555
0.83 0.0108619344487147
0.84 0.00986672887341538
0.85 0.00895585185689943
0.86 0.00812268090744402
0.87 0.00736107042505581
0.88 0.00666532121189088
0.89 0.00603015155655819
0.9 0.00545066985249766
0.91 0.00492234870573262
0.92 0.00444100048395356
0.93 0.00400275425593421
0.94 0.00360403406861651
0.95 0.0032415385076949
0.96 0.00291222148711225
0.97 0.00261327421243986
0.98 0.00234210826360202
0.99 0.00209633974273104
1 0.00187377443406736
};
\addlegendentry{$I_{\mathrm{G}}$}
\addplot [color4, line width=\lineWidth]
table {%
0 -1.82574185835055
0.01 -1.82525128417984
0.02 -1.82295286322786
0.03 -1.81746904971988
0.04 -1.80791393049503
0.05 -1.79378412706869
0.06 -1.77486991497804
0.07 -1.75118313115901
0.08 -1.72289899503676
0.09 -1.69030943639378
0.1 -1.65378591654084
0.11 -1.61375006037615
0.12 -1.57065069531668
0.13 -1.52494612705421
0.14 -1.47709067858325
0.15 -1.42752468384658
0.16 -1.37666726561193
0.17 -1.32491134302575
0.18 -1.27262041122787
0.19 -1.22012671644655
0.2 -1.16773051765051
0.21 -1.11570018224383
0.22 -1.06427291024948
0.23 -1.01365592045214
0.24 -0.964027964340903
0.25 -0.915541060483036
0.26 -0.868322364079881
0.27 -0.82247610466852
0.28 -0.7780855398817
0.29 -0.735214885404161
0.3 -0.693911191220892
0.31 -0.654206142323773
0.32 -0.616117768548158
0.33 -0.579652053419002
0.34 -0.544804436022489
0.35 -0.511561203172177
0.36 -0.479900771666151
0.37 -0.449794862365089
0.38 -0.421209569270243
0.39 -0.394106327836383
0.4 -0.368442787493672
0.41 -0.344173593837068
0.42 -0.321251086224283
0.43 -0.299625916646457
0.44 -0.279247595734851
0.45 -0.260064971671006
0.46 -0.24202664760056
0.47 -0.225081342931487
0.48 -0.209178203641485
0.49 -0.19426706643903
0.5 -0.18029868132822
0.51 -0.167224896826793
0.52 -0.154998811785759
0.53 -0.143574897462675
0.54 -0.132909093212233
0.55 -0.122958878880259
0.56 -0.11368332672208
0.57 -0.105043135415069
0.58 -0.0970006484983992
0.59 -0.0895198593513664
0.6 -0.0825664046147741
0.61 -0.0761075477679766
0.62 -0.0701121543965474
0.63 -0.0645506605220065
0.64 -0.0593950352147086
0.65 -0.0546187385734958
0.66 -0.0501966760300728
0.67 -0.0461051498218281
0.68 -0.0423218083729988
0.69 -0.0388255942302168
0.7 -0.0355966911135914
0.71 -0.0326164705681849
0.72 -0.0298674386320653
0.73 -0.0273331828757562
0.74 -0.0249983201129393
0.75 -0.0228484450334551
0.76 -0.0208700799661477
0.77 -0.0190506259407408
0.78 -0.0173783151839283
0.79 -0.0158421651551165
0.8 -0.0144319342010491
0.81 -0.0131380788858365
0.82 -0.0119517130330441
0.83 -0.0108645684994844
0.84 -0.00986895768560268
0.85 -0.0089577377749065
0.86 -0.00812427668421681
0.87 -0.00736242069771214
0.88 -0.00666646375028995
0.89 -0.00603111831982138
0.9 -0.00545148788294869
0.91 -0.00492304088534747
0.92 -0.00444158617439446
0.93 -0.00400324984015587
0.94 -0.00360445340910933
0.95 -0.00324189333426818
0.96 -0.00291252172497951
0.97 -0.00261352825986844
0.98 -0.00234232322680838
0.99 -0.00209652163467732
1 -0.00187392834263486
};
\addlegendentry{$I_{\mathrm{R}}$}
\addplot [color5, dashed, line width=\lineWidth]
table {%
0 3.7935
0.01 3.6581836686579
0.02 3.5482029354129
0.03 3.44560760354217
0.04 3.33976344476905
0.05 3.22508746423708
0.06 3.09939275744182
0.07 2.96269037120637
0.08 2.81633259652348
0.09 2.66241018063324
0.1 2.50333725344384
0.11 2.3415739657428
0.12 2.17944916765169
0.13 2.01905484374621
0.14 1.86219116692915
0.15 1.7103464672509
0.16 1.5647005376995
0.17 1.42614282386032
0.18 1.29529940310929
0.19 1.1725644315073
0.2 1.05813306081635
0.21 0.952033810114368
0.22 0.854159097923114
0.23 0.764293164358472
0.24 0.682136986866645
0.25 0.607330054756796
0.26 0.539469045488251
0.27 0.478123561352707
0.28 0.422849155481534
0.29 0.373197913683721
0.3 0.328726873072451
0.31 0.289004556975425
0.32 0.253615893617651
0.33 0.222165767476865
0.34 0.194281429923647
0.35 0.169613971831467
0.36 0.147839036715591
0.37 0.128656929606256
0.38 0.111792254905859
0.39 0.096993196291839
0.4 0.0840305334917906
0.41 0.0726964745293008
0.42 0.0628033677823823
0.43 0.0541823458155959
0.44 0.0466819423096095
0.45 0.0401667143651398
0.46 0.0345158948406024
0.47 0.0296220930328856
0.48 0.0253900567725529
0.49 0.0217355047317971
0.5 0.0185840343003842
0.51 0.015870107648912
0.52 0.0135361164600987
0.53 0.0115315241702622
0.54 0.00981208333946475
0.55 0.0083391248860145
0.56 0.00707891531550887
0.57 0.00600207769204559
0.58 0.00508307189361796
0.59 0.00429972962641257
0.6 0.0036328397115357
0.61 0.00306577927599918
0.62 0.00258418665580256
0.63 0.00217567203497586
0.64 0.00182956208631212
0.65 0.00153667513597717
0.66 0.00128912363645451
0.67 0.00108014099362819
0.68 0.000903930049169861
0.69 0.000755530765096101
0.7 0.000630704890829436
0.71 0.000525835612650629
0.72 0.000437840390096021
0.73 0.000364095373205469
0.74 0.000302369968559289
0.75 0.000250770281068005
0.76 0.000207690303038568
0.77 0.000171769852838536
0.78 0.000141858383324944
0.79 0.000116983885969537
0.8 9.63262111972693e-05
0.81 7.91942097639834e-05
0.82 6.50061749182454e-05
0.83 5.32731314768486e-05
0.84 4.35845766076314e-05
0.85 3.55963288235958e-05
0.86 2.9020187163881e-05
0.87 2.36151424316144e-05
0.88 1.9179917284151e-05
0.89 1.55466424832245e-05
0.9 1.25755032158017e-05
0.91 1.01502125473592e-05
0.92 8.1741891787791e-06
0.93 6.56733411455774e-06
0.94 5.26331594275374e-06
0.95 4.20728746922147e-06
0.96 3.35396770042612e-06
0.97 2.66603286084968e-06
0.98 2.1127684659965e-06
0.99 1.66894162930213e-06
1 1.31385891806296e-06
};
\addlegendentry{$\mathcal{H}$}
\end{axis}

\end{tikzpicture}

